GWEn -- An Open-Source Wireless Physical-Layer Evaluation Platform

Wireless physical layer assessment, such as measuring antenna radiation patterns, is complex and cost-intensive. Researchers often require a stationary setup with antennas surrounding the device under test. There remains a need for more cost-effective and open-source platforms that facilitate such research, particularly in automated testing contexts. This paper introduces the Gimbal-based platform for Wireless Evaluation (GWEn), a lightweight multi-axis positioner designed to portably evaluate wireless systems in real-world scenarios with minimal RF interference. We present an evaluation workflow that utilizes GWEn and show how it supports different types of wireless devices and communication systems, including Ultra-wideband, mmWave, and acoustic communication. GWEn is open-source, combining 3D-printed components with off-the-shelf parts, thus allowing researchers globally to replicate, utilize, and adapt the system according to their specific needs.

==> figures/polar_90_T1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335542in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.359445in}{2.038431in}}%
\pgfpathlineto{\pgfqpoint{2.363876in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{2.395612in}{2.423496in}}%
\pgfpathlineto{\pgfqpoint{2.287437in}{2.496073in}}%
\pgfpathlineto{\pgfqpoint{2.169005in}{2.541205in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{2.567241in}}%
\pgfpathlineto{\pgfqpoint{1.942570in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.324562in}}%
\pgfpathlineto{\pgfqpoint{1.724312in}{2.510799in}}%
\pgfpathlineto{\pgfqpoint{1.591463in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{1.410725in}{2.291043in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{1.195476in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.116319in}{2.068887in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{1.222886in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{1.321811in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{1.428101in}{1.471956in}}%
\pgfpathlineto{\pgfqpoint{1.504479in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{1.561331in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{1.664855in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.064421in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.967276in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{2.354932in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.248961in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{2.291690in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{2.625937in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{2.395492in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{2.344009in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{2.323111in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/polar_90_T2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320274in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.342678in}{2.035474in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{2.294775in}{2.215722in}}%
\pgfpathlineto{\pgfqpoint{2.394888in}{2.422888in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{2.179274in}{2.558992in}}%
\pgfpathlineto{\pgfqpoint{2.060952in}{2.594413in}}%
\pgfpathlineto{\pgfqpoint{1.939825in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.299429in}}%
\pgfpathlineto{\pgfqpoint{1.729615in}{2.480725in}}%
\pgfpathlineto{\pgfqpoint{1.605465in}{2.545148in}}%
\pgfpathlineto{\pgfqpoint{1.437256in}{2.614342in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{2.454256in}}%
\pgfpathlineto{\pgfqpoint{1.419524in}{2.283661in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{2.228964in}}%
\pgfpathlineto{\pgfqpoint{1.176938in}{2.179660in}}%
\pgfpathlineto{\pgfqpoint{1.104210in}{2.071022in}}%
\pgfpathlineto{\pgfqpoint{1.132017in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{1.150274in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{1.232598in}{1.602474in}}%
\pgfpathlineto{\pgfqpoint{1.318395in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.394659in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.968169in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{2.352500in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{2.248440in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{2.288067in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{2.658702in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{2.385843in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{2.323246in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/polar_90_T3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323516in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.326577in}{2.032635in}}%
\pgfpathlineto{\pgfqpoint{2.352322in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{2.218357in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{2.422106in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{2.192584in}{2.582045in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{2.619427in}}%
\pgfpathlineto{\pgfqpoint{1.941890in}{2.611266in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.283080in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{2.481790in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{2.541085in}}%
\pgfpathlineto{\pgfqpoint{1.447998in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{2.459224in}}%
\pgfpathlineto{\pgfqpoint{1.422318in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{1.319777in}{2.235314in}}%
\pgfpathlineto{\pgfqpoint{1.188111in}{2.175594in}}%
\pgfpathlineto{\pgfqpoint{1.122440in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{1.130936in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.143864in}{1.824091in}}%
\pgfpathlineto{\pgfqpoint{1.151670in}{1.699264in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.439218in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{1.966949in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{1.961500in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{2.349122in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{2.241231in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{2.275749in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{2.677074in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{2.378986in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/polar_90_T4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411210in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.275212in}{2.023578in}}%
\pgfpathlineto{\pgfqpoint{2.323880in}{2.125913in}}%
\pgfpathlineto{\pgfqpoint{2.333391in}{2.238017in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{2.276841in}{2.483445in}}%
\pgfpathlineto{\pgfqpoint{2.201164in}{2.596906in}}%
\pgfpathlineto{\pgfqpoint{2.061507in}{2.595937in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{2.541937in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.933283in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{2.604878in}}%
\pgfpathlineto{\pgfqpoint{1.596546in}{2.569654in}}%
\pgfpathlineto{\pgfqpoint{1.485765in}{2.530323in}}%
\pgfpathlineto{\pgfqpoint{1.426277in}{2.418338in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{2.358876in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{1.263914in}{2.148004in}}%
\pgfpathlineto{\pgfqpoint{1.158369in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.198689in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.716825in}}%
\pgfpathlineto{\pgfqpoint{1.255768in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{1.359696in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{1.482038in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{1.526571in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{1.973307in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{2.328786in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{2.289695in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.600378in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{2.318547in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.352703in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%


\end{pgfpicture}%
\makeatother%
\endgroup%

